A Width Hierarchy of Monotone Algebraic Branching Programs

It is well known that $\mathsf{VF} = \mathsf{VBP}_{3}$ (Ben-Or-Cleve'92), i.e. the width of any constant-width algebraic branching program can be reduced to width $3$ with only a polynomial overhead to size. We prove that this is not the case for the monotone equivalents. In particular, we prove that there is an infinite hierarchy $\mathsf{mVBP}_{2} \subsetneq \mathsf{mVBP}_{3} \subsetneq \ldots$ by showing that $\mathrm{imm}_{k,n}$ requires width $w$ mABPs to have depth at least $\left(\frac{k}{w-1}\right)^{\frac{1}{2}\left\lfloor n^{\frac{1}{(w-2)}} \right\rfloor - 1}$ whenever $3 \leq w < k$. We prove this lower bound using support-based techniques. Since this lower bound is exact instead of asymptotic, it allows some width separations even for superconstant width. Moreover, it allows us to show that the expressive power of poly-sized monotone formulas of depth $2d$ is not reached by poly-sized mABPs of width $d-1$ but a width of $2d+1$ is sufficient. We contrast this to unbounded-depth monotone formulas, which are proven to be stronger than constant-width mABPs, but weaker than $\log$-width mABPs and incomparable for most widths in between. Finally, we generalize Snir's framework (Snir'80) for showing lower bounds on the number of leaves of monotone formulas to monotone formulas of multiplication depth $d^{\times}$, giving a lower bound of $n \cdot k^{d^{\times}(n^{\frac{1}{d^{\times}}} - 1)}$ for the iterated matrix multiplication polynomial and $\left(\left(e+o(1)\right) \ln^{\circ(d^{\times}-1)}(n)\right)^n$ for the permanent.

==> hierarchy.tex <==
 \usetikzlibrary{matrix, fit, positioning, calc, arrows.meta, decorations.pathmorphing}

\definecolor{ourResults}{HTML}{b01b2f}
 
 \newcommand{\elidedarrow}[4]{%
   \draw[#3] ($(#1.east)$) -- ($(#1.east)!0.3!(#2.west)$);
   \draw[dotted, thick, #3] ($(#1.east)!0.3!(#2.west)$) -- node[above]{#4} ($(#1.east)!0.7!(#2.west)$);
   \draw[->, #3] ($(#1.east)!0.7!(#2.west)$) -- (#2.west);%
 }

\begin{tikzpicture}[
    >=Stealth,
    box/.style   = {draw, rectangle, inner sep=4pt},
    squig/.style = {->, decorate,
                    decoration={snake, amplitude=0.4mm, segment length=2mm, pre length = 1.5mm, post length=1.5mm}},
  ]

  \matrix (m) [matrix of math nodes, column sep=1.5em, row sep=1.5cm, nodes={anchor=center}] {
    |[alias=mVBP2]| \ccMonVBPk{2}   &
    |[alias=mVBP3]| \ccMonVBPk{3}   &
    \ldots          &
    |[alias=mVBPk]|  \ccMonVBPk{k-1} &
    \ldots          &
    |[alias=mVBP2k]| \ccMonVBPk{2k+1}&
    |[alias=ConstantWidthEtc]| \ldots &[-1em]
    |[alias=mVBPO1]| =\ccMonVBPk{O(1)} \\
    |[alias=mVF2]| \ccMonVFk{2}    &
    |[alias=mVF3]| \ccMonVFk{3}    &
    |[alias=mVF4]| \ccMonVFk{4}    &
    \ldots          &
    |[alias=mVF2k]| \ccMonVFk{2k}   &
    |[alias=ConstantDepthEtc]| \ldots & &[-1em] 
    |[alias=mVFO1]| =\ccMonVFk{O(1)} \\
  };


  \node[box, fit=(mVBP2) (ConstantWidthEtc) (mVBP2 -| mVF2.west) (ConstantWidthEtc -| ConstantDepthEtc.east)] (boxA) {};
  \node[box, fit=(mVF2) (ConstantDepthEtc) (mVF2 -| mVBP2.west) (ConstantDepthEtc -| ConstantWidthEtc.east)] (boxB) {};

  \foreach \x [evaluate=\x as \xx using int(\x+1)] in {1,...,6} {
     \draw[->, ourResults] (m-1-\x) -- node[above]{\tiny 1} (m-1-\xx);
  }
  \foreach \x [evaluate=\x as \xx using int(\x+1)] in {1,...,5} {
     \draw[->] (m-2-\x) -- node[above]{\tiny 2} (m-2-\xx);
  }
  



  \draw[squig, ourResults] (mVF2k |- boxB.north) -- node[below, pos = 0.85]{\tiny 3} (mVBPk |- boxA.south);
  \draw[->, ourResults]    (mVF2k |- boxB.north) -- node [below, pos = 0.85]{\tiny 4} (mVBP2k |- boxA.south);
  \draw[squig] (mVBP2 |- boxA.south) -- node[below, pos = 0.15]{\tiny 5} (mVFO1 |- boxB.north);


  \draw[->, ourResults] (mVFO1 |- boxB.north) -- node[left]{\tiny 4\textcolor{black}{,5}} (mVBPO1);


  \matrix (m2) [matrix of math nodes, nodes in empty cells, column sep=1.3em, row sep=1.5cm, nodes={anchor=center}, below = 0.6 of m ] {
    |[alias=mVBPO1Second]| \ccMonVBPk{O(1)}   &[0.7cm]
    |[alias=mVBPg]| \ccMonVBPk{g(n)}   &
    |[alias=mVBP2g]|\ccMonVBPk{(1+\eps)g(n)}  &
    |[alias=SlowGrowingWidthEtc]| \ldots      &[0.7cm]
    |[alias=mVBPlogn]| \ccMonVBPk{O(\log n)} &
    |[alias=mVBP2ToTheRootLogN]| \ccMonVBPk{2^{\sqrt{\log n}}} &
    |[alias=mVBP]| \ccMonVBP \\
    |[alias=mVFO1Second]| \ccMonVFk{O(1)} & 
    & & & \\
  };
  \node (mVF) at ($(m2-2-2)!0.5!(m2-2-4)$) {$\ccMonVFk{O(\log n)} \overset{7}{=} \ccMonVF$};

  \node[box, fit=(mVBPg) (SlowGrowingWidthEtc) ] (boxC) {};

  \draw[->, ourResults] (mVFO1Second) -- node [left]{\tiny 4\textcolor{black}{,5}} (mVBPO1Second |- boxC.south);

  \draw[->, ourResults] (mVBPO1Second) -- node [above]{\tiny 6} (mVBPg -| boxC.west);

  \draw[->, ourResults] (SlowGrowingWidthEtc -| boxC.east) -- node [above]{\tiny 6} (mVBPlogn);

  \draw[->, ourResults] (mVBPg) -- node [above]{\tiny 6} (mVBP2g);

  \draw[->, ourResults] (mVBP2g) -- node [above]{\tiny 6} (SlowGrowingWidthEtc);

  \draw[->, ourResults] (mVBPlogn) -- node [above]{\tiny 11} (mVBP2ToTheRootLogN);

  \draw[->, ourResults] (mVBP2ToTheRootLogN) -- node [above]{\tiny 11} (mVBP);

  \draw[->] (mVFO1Second) -- node [above]{\tiny 7} (mVF);

  \draw[->, ourResults] (mVBPO1Second) -- node [above]{\tiny 8} (mVF);

  \draw[->, ourResults] (mVF) -- node [above]{\tiny 10} (mVBPlogn);

  \draw[squig, <->, ourResults] (mVF) -- node [right]{\tiny 9} (mVF |- boxC.south);

  \draw[->] (mVF.east) -- node [above]{\tiny 12} (mVBP);


\end{tikzpicture}


